Bounded Precision-Geometry Scaling for Robust Multi-Task Learning under Loss Scale Mismatch

Multi-task learning often combines losses that span several orders of magnitude, causing homoscedastic uncertainty weighting to degrade severely. We propose Bounded Precision-Geometry Scaling (BPGS), a method that maps each task's log-variance through a bounded sigmoid parameterisation anchored to detached batch loss statistics, and decouples network optimisation from uncertainty optimisation. Its normalised task weights are provably invariant to uniform rescaling under non-degenerate loss scales. We evaluate BPGS on synthetic stress tests and three real-world benchmarks: NYUv2 dense prediction, Yeast multi-label classification, and RF1 multi-target regression. Under pure loss rescaling from $\times 1$ to $\times 1000$, its macro score changes from 0.777 to 0.778, whereas Kendall weighting drops from 0.780 to 0.637; $\ell_1$-normalising Kendall's weights does not close the gap. On NYUv2, BPGS records the lowest depth absolute relative error (0.223), depth RMSE (0.790), and total loss (1.891) among all compared methods, including Nash-MTL. Sensitivity studies on batch size and calibration show small variation across the tested ranges, and runtime overhead relative to Kendall is under 1%. BPGS posts the highest Yeast micro-F1 (0.616) and is competitive on RF1, though PCGrad leads RMSE and MAE there. These findings establish BPGS as a scale-robust alternative to homoscedastic uncertainty weighting, notably effective when loss-scale disparities dominate multi-task optimisation.

==> data/diagram/bpgs_overview.tex <==
% ---------------- palette (colorblind-friendly) ----------------
\definecolor{netblue}{RGB}{31,119,180}
\definecolor{uncorange}{RGB}{216,100,20}
\definecolor{calteal}{RGB}{22,155,122}
\definecolor{fwd}{RGB}{65,65,65}

\tikzset{
  block/.style={draw=gray!65,fill=gray!7,rounded corners=2.5pt,align=center,inner sep=4pt,line width=0.7pt},
  oblock/.style={draw=netblue!85,fill=netblue!6,rounded corners=2.5pt,align=center,inner sep=4pt,line width=0.95pt},
  ublock/.style={draw=uncorange!90,fill=uncorange!6,rounded corners=2.5pt,align=center,inner sep=4pt,line width=0.95pt},
  lossnode/.style={circle,draw=gray!65,fill=white,minimum size=7.4mm,inner sep=0pt,line width=0.7pt,font=\footnotesize},
  sgnode/.style={circle,draw=gray!60,fill=gray!20,minimum size=7mm,inner sep=0pt,font=\footnotesize\bfseries,line width=0.7pt},
  sgbadge/.style={rectangle,rounded corners=1.5pt,draw=gray!55,fill=gray!18,inner sep=2.2pt,font=\tiny\bfseries,line width=0.5pt,text=black},
  smallhead/.style={draw=gray!65,fill=gray!8,rounded corners=1.5pt,minimum width=9.5mm,minimum height=5.6mm,inner sep=0pt,font=\footnotesize,line width=0.7pt},
  flow/.style={-{Latex[length=2.1mm,width=1.9mm]},line width=0.85pt,fwd},
  gradw/.style={-{Latex[length=2.8mm,width=2.5mm]},line width=1.3pt,netblue},
  gradth/.style={-{Latex[length=2.8mm,width=2.5mm]},line width=1.3pt,uncorange},
  dashcal/.style={-{Latex[length=2mm,width=1.8mm]},dashed,line width=0.9pt,calteal},
}

\begin{tikzpicture}[font=\footnotesize]

% ================= bounded chart panel (background) =================
\filldraw[fill=netblue!5,draw=netblue!50,rounded corners=3pt,line width=0.9pt]
  (8.7,2.5) rectangle (13.5,6.7);

% ================= forward pass =================
\node[block,minimum width=9mm,minimum height=9mm] (input) at (0.55,8.0) {$\mathbf{x}$};
\node[font=\scriptsize,gray] at (0.55,7.15) {input batch};

\node[block,minimum width=19mm,minimum height=19mm] (enc) at (2.6,8.0)
  {\textbf{shared encoder}\\[2pt] $f_{w}$\\[1pt] {\scriptsize parameters $w$}};

\node[smallhead] (h1) at (5.0,8.8) {$h_1$};
\node[smallhead] (h2) at (5.0,8.0) {$h_2$};
\node[font=\scriptsize,gray] at (5.0,7.15) {$\vdots$};
\node[smallhead] (hT) at (5.0,6.3) {$h_T$};
\node[font=\scriptsize,gray] at (5.0,9.35) {task heads};

\node[lossnode] (L1) at (6.8,8.8) {$L_1$};
\node[lossnode] (L2) at (6.8,8.0) {$L_2$};
\node[font=\scriptsize,gray] at (6.8,7.15) {$\vdots$};
\node[lossnode] (LT) at (6.8,6.3) {$L_T$};

\draw[flow] (input.east) -- (enc.west);
\draw[flow] (enc.east) -- (h1.west);
\draw[flow] (enc.east) -- (h2.west);
\draw[flow] (enc.east) -- (hT.west);
\draw[flow] (h1.east) -- (L1.west);
\draw[flow] (h2.east) -- (L2.west);
\draw[flow] (hT.east) -- (LT.west);

% ---- loss bus ----
\draw[flow] (L1.east) -- (7.7,8.8);
\draw[flow] (L2.east) -- (7.7,8.0);
\draw[flow] (LT.east) -- (7.7,6.3);

% ================= stop-gradient node + statistics =================
\node[sgnode] (sgn) at (7.7,3.0) {sg};

\node[block,minimum width=42mm,minimum height=17mm] (stats) at (4.6,3.0)
  {\textbf{detached log-loss statistics}\\[2pt]
   {\scriptsize $\tilde L_i=\max(L_i,\varepsilon_{\log})$,~~ $\ell_i=\log\tilde L_i$}\\[1pt]
   {\scriptsize $\mu(L)=\mathrm{mean}_i\;\ell_i$}\\[1pt]
   {\scriptsize $\bar\varsigma(L)=\max(\mathrm{std}_i\;\ell_i,\;\varepsilon_{\mathrm{std}})$}};

\draw[flow] (sgn.west) -- (stats.east);
\draw[flow] (6.7,2.35) -- (8.7,2.72);
\node[font=\scriptsize] at (8.2,2.2) {$\mu(L),\bar\varsigma(L)$};

% ================= chart internals =================
\node[font=\small\bfseries,text=netblue!75!black] at (11.1,6.32) {Bounded log-variance chart};
\node at (11.1,5.72) {$z_i=\tau_T\big(2\sigma(\theta_i)-1\big)$};
\node at (11.1,5.20) {$s_i=\mu(L)+\bar\varsigma(L)\,z_i$};
\node at (11.1,4.70) {$\tau_T=\sqrt{T-1}+0.1,\quad z_i\in(-\tau_T,\tau_T)$};

\fill[netblue!13] (9.6,3.08) rectangle (12.7,3.62);
\draw[dashed,netblue!55,line width=0.6pt] (9.6,2.98)  -- (9.6,3.72);
\draw[dashed,netblue!55,line width=0.6pt] (12.7,2.98) -- (12.7,3.72);
\draw[netblue!70,line width=0.8pt] (11.15,3.08) -- (11.15,3.62);
\draw[-{Latex[length=1.8mm]},gray!75,line width=0.7pt] (9.0,3.35) -- (13.3,3.35);

\node[font=\scriptsize] at (9.6,2.82)  {$\mu-\bar\varsigma\tau_T$};
\node[font=\scriptsize] at (11.15,2.82) {$\mu(L)$};
\node[font=\scriptsize] at (12.7,2.82) {$\mu+\bar\varsigma\tau_T$};

\fill[fwd] (10.1,3.35)  circle (0.07);
\fill[fwd] (11.6,3.35)  circle (0.07);
\fill[fwd] (12.38,3.35) circle (0.07);
\node[font=\scriptsize] at (10.1,3.86)  {$s_1$};
\node[font=\scriptsize] at (11.6,3.86)  {$s_2$};
\node[font=\scriptsize] at (12.38,3.86) {$s_T$};

% ================= uncertainty coordinates + calibration =================
\node[block,minimum width=46mm,minimum height=9.5mm] (theta) at (10.3,1.0)
  {\textbf{uncertainty coordinates}\\[-1pt]
   {\scriptsize $\theta_1,\dots,\theta_T\in\mathbb{R}$ (one per task)}};

\draw[flow] (10.3,1.475) -- (10.3,2.5);
\node[font=\scriptsize,anchor=west] at (10.48,1.95) {$z_i$};

\node[draw=calteal,dashed,fill=calteal!5,rounded corners=2pt,line width=0.9pt,
      align=center,inner sep=3.5pt,font=\scriptsize] (calib) at (10.7,-0.6)
  {\textbf{first-batch auto-calibration (one-shot)}\\[2pt]
   $z_i^{(0)}=\big(\mathrm{sg}[\log\tilde L_i]-\mu(L)\big)/\bar\varsigma(L)$\\[1pt]
   $\theta_i\leftarrow\sigma^{-1}\big((z_i^{(0)}/\tau_T+1)/2\big)$};

\draw[dashcal] (10.3,0.18) -- (10.3,0.525);
\node[font=\tiny,text=calteal,anchor=west] at (10.46,0.3) {init};

% ================= precision & normalization =================
\node[block,minimum width=40mm,minimum height=15mm] (prec) at (16.0,5.1)
  {\textbf{precision \& L1-normalization}\\[2pt]
   {\scriptsize $\omega_i=e^{-s_i}$}\\[1pt]
   {\scriptsize $\alpha_i=\omega_i\big/\sum_{j=1}^{T}\omega_j$}};

\draw[flow] (13.5,5.1) -- (prec.west);
\node[font=\scriptsize] at (13.8,5.33) {$s_i$};

% ================= split objectives =================
\node[oblock,minimum width=48mm,minimum height=14mm] (Jnet) at (17.9,8.0)
  {\textbf{network objective}\\[2pt]
   {\footnotesize $J_{\mathrm{net}}=\sum_{i=1}^{T}\mathrm{sg}[\alpha_i]\,L_i$}};

\node[ublock,minimum width=56mm,minimum height=12mm] (Junc) at (16.9,1.0)
  {\textbf{uncertainty objective}\\[2pt]
   {\footnotesize $J_{\mathrm{unc}}=\sum_{i=1}^{T}\big[\tfrac{1}{2}\,\omega_i\,\mathrm{sg}[L_i]+\tfrac{1}{2}\,s_i\big]$}};

% bus -> J_net (raw losses, not detached)
\draw[flow] (7.7,8.0) -- (Jnet.west);
\node[font=\scriptsize] at (11.6,8.28) {current-batch task losses $L_1,\dots,L_T$};

% alpha -> J_net with stop-gradient badge
\draw[flow] (16.55,5.85) .. controls (16.75,6.55) and (17.05,6.85) .. (17.6,7.3);
\node[sgbadge] at (16.68,6.35) {sg};
\node[font=\scriptsize] at (16.02,6.62) {$\alpha_i$};

% chart outputs into J_unc
\draw[flow] (12.9,2.5) -- (15.0,1.6);
\node[font=\scriptsize] at (13.6,2.38) {$s_i$};
\draw[flow] (16.0,4.35) -- (16.0,1.6);
\node[font=\scriptsize,anchor=west] at (16.16,3.1) {$\omega_i$};

% detached losses into J_unc
\draw[flow] (sgn.south) -- (7.7,-1.75) -| (Junc.south);
\node[font=\scriptsize] at (12.3,-1.5) {$\mathrm{sg}[L_i]$ — detached losses (every iteration)};

% ================= gradient updates =================
\draw[gradth] (Junc.west) -- (theta.east);
\node[font=\scriptsize,text=uncorange] at (13.35,1.34) {$g_\theta\,\nabla_\theta J_{\mathrm{unc}}$};
\node[font=\tiny,gray] at (13.35,0.68) {$(g_\theta=100)$};

\draw[gradw] (17.9,8.7) -- (17.9,9.7) -- (2.6,9.7) -- (2.6,8.98);
\node[font=\scriptsize,text=netblue] at (10.25,9.98)
  {network update: $\nabla_w J_{\mathrm{net}}=\sum_i \mathrm{sg}[\alpha_i]\,\nabla_w L_i$  ($\alpha_i$ detached)};

\node[font=\footnotesize\bfseries,gray] at (0.75,9.7) {BPGS};

% ================= bus junctions (drawn last) =================
\fill[fwd] (7.7,8.8) circle (0.055);
\fill[fwd] (7.7,8.0) circle (0.055);
\fill[fwd] (7.7,6.3) circle (0.055);
\draw[flow] (7.7,8.8) -- (sgn.north);

% ================= legend =================
\draw[gradw] (0.5,-2.35) -- (1.4,-2.35);
\node[font=\scriptsize,anchor=west] at (1.6,-2.35) {network gradient path (updates $w$)};
\draw[gradth] (6.4,-2.35) -- (7.3,-2.35);
\node[font=\scriptsize,anchor=west] at (7.5,-2.35) {uncertainty path (updates $\theta$)};
\node[sgbadge] at (11.7,-2.35) {sg};
\node[font=\scriptsize,anchor=west] at (12.1,-2.35) {stop-gradient};
\draw[draw=calteal,dashed,fill=calteal!5,rounded corners=1pt,line width=0.8pt]
  (15.6,-2.55) rectangle (16.3,-2.15);
\node[font=\scriptsize,anchor=west] at (16.5,-2.35) {one-shot first-batch calibration};

\end{tikzpicture}
